Empirical Likelihood Test for Common Invariant Subspace of Multilayer Networks based on Monte Carlo Approximation

Multilayer (or multiple) networks are widely used to represent diverse patterns of relationships among objects in increasingly complex real-world systems. Identifying a common invariant subspace across network layers has become an active area of research, as such a subspace can filter out layer-specific noise, facilitate cross-network comparisons, reduce dimensionality, and extract shared structural features of scientific interest. One statistical approach to detecting a common subspace is hypothesis testing, which evaluates whether the observed networks share a common latent structure. In this paper, we propose an empirical likelihood (EL) based test for this purpose. The null hypothesis states that all network layers share the same invariant subspace, whereas under the alternative hypothesis at least two layers differ in their subspaces. We study the asymptotic behavior of the proposed test via Monte Carlo approximation and assess its finite-sample performance through extensive simulations. The simulation results demonstrate that the proposed method achieves satisfactory size and power, and its practical utility is further illustrated with a real-data application.

==> (inline-0) <==
\begin{tabular}{|c || c|| c| c |c|}
\hline
\multicolumn{5}{|c|}{EL test: Two-Layer Networks $L = 2$} \\
\hline
\multicolumn{5}{|c|}{$\boldsymbol{r=1.5}$} \\

\hline
$\boldsymbol{\tau}$ & (0.3, 0.2) & (0.3, 0.2) & (0.3, 0.2) & (0.3, 0.2) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8) & (0.8, 0.7) & (0.8, 0.6) & (0.8, 0.5) \\
\hline

Hypotheses & 
 $W_1= W_2$
 & $W_1\neq W_2$ & $W_1\neq W_2$ & $W_1\neq W_2$  \\
 \hline
$Difference$ & $0$ & $0.1$ & $0.2$ & $0.3$ \\
%\hline 
%$n=200$ & $0.054$ &$0.060$ &$0.226$ & $\boldsymbol{0.652}$ \\
\hline
$n=250$ & $0.050$ &$0.070$ &$0.299$ &$0.807$ \\
\hline
$n=300$ & $0.053$ &$0.082$ &$0.377$ &
$0.896$ \\
\hline
$n=350$ & $0.048$ &$0.082$ &$0.498$ &
$\boldsymbol{0.970}$ \\
\hline
$n=400$ & $0.054$ &$0.093$ & 
$\boldsymbol{0.590}$ &
$\boldsymbol{0.985}$ \\
\hline

%\hline
\multicolumn{5}{|c|}{$\boldsymbol{r=2}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2) & (0.3, 0.2) & (0.3, 0.2) & (0.3, 0.2) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8) & (0.8, 0.7) & (0.8, 0.6) & (0.8, 0.5) \\
\hline

Hypotheses & 
 $W_1= W_2$
 & $W_1\neq W_2$ & $W_1\neq W_2$ & $W_1\neq W_2$  \\
 \hline
$Difference$ & $0$ & $0.1$ & $0.2$ & $0.3$ \\
%\hline  
%$n=200$& $0.062$ &$0.062$ &$0.207$ &$0.666$ \\
\hline
$n=250$& $0.059$ &$0.062$ &$0.293$ &
$\boldsymbol{0.830}$\\
\hline
$n=300$& $0.055$ &$0.077$ &$0.379$ &
$\boldsymbol{0.916}$ \\
\hline
$n=350$ & $0.053$ &$0.080$ &$0.475$ &
$\boldsymbol{0.964}$ \\
\hline
$n=400$ & $0.055$ &$0.085$ &$0.563$ &
$\boldsymbol{0.988}$ \\
\hline

\multicolumn{5}{|c|}{$\boldsymbol{r=2.5}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2) & (0.3, 0.2) & (0.3, 0.2) & (0.3, 0.2) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8) & (0.8, 0.7) & (0.8, 0.6) & (0.8, 0.5) \\
\hline

Hypotheses & 
 $W_1= W_2$
 & $W_1\neq W_2$ & $W_1\neq W_2$ & $W_1\neq W_2$  \\
 \hline
$Difference$ & $0$ & $0.1$ & $0.2$ & $0.3$ \\
%\hline   
%$n=200$& $0.057$ &$0.065$ &$0.200$ & $\boldsymbol{0.664}$ \\
\hline
$n=250$& $0.054$ &$0.063$ &$0.300$ &
$\boldsymbol{0.827}$ \\
\hline
$n=300$& $0.057$ &$0.074$ &$0.375$ &
$\boldsymbol{0.905}$ \\
\hline
$n=350$ & $0.055$ &$0.077$ &$0.460$ &$0.960$ \\
\hline
 $n=400$ & $0.049$ &$0.084$ &$0.550$ &$0.985$ \\
\hline

\multicolumn{5}{|c|}{$\boldsymbol{r=3}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2) & (0.3, 0.2) & (0.3, 0.2) & (0.3, 0.2) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8) & (0.8, 0.7) & (0.8, 0.6) & (0.8, 0.5) \\
\hline

Hypotheses & 
 $W_1= W_2$
 & $W_1\neq W_2$ & $W_1\neq W_2$ & $W_1\neq W_2$  \\
 \hline
$Difference$ & $0$ & $0.1$ & $0.2$ & $0.3$ \\
%\hline 
%$n=200$& $0.064$ &$0.060$ &$0.191$ & $\boldsymbol{0.666}$ \\
\hline
$n=250$& $0.060$ &$0.061$ &$0.267$ &
$\boldsymbol{0.836}$ \\
\hline
$n=300$& $0.050$ &$0.076$ &$0.351$ &$0.910$ \\
\hline
$n=350$ & $0.055$ &$0.079$ &$0.441$ &$0.957$ \\
\hline
 $n=400$ & $0.049$ &$0.078$ &$0.543$ &$0.987$ \\
\hline
\end{tabular}
\begin{tabular}{|c || c|| c| c |c|}
 \hline
 \multicolumn{5}{|c|}{EL test: Three-Layer Networks $L = 3$} \\
 \hline

\multicolumn{5}{|c|}{$\boldsymbol{r=1.5}$} \\
\hline

$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8) & (0.8, 0.7, 0.7) & (0.8, 0.6, 0.6) & (0.8, 0.5, 0.5) \\
\hline
Hypotheses & 
 $W_1= W_2= W_3$
 & $W_1\neq W_2= W_3$ & $W_1\neq W_2= W_3$ & $W_1\neq W_2= W_3$  \\
\hline

$Difference$ & $0$ & $0.2$ & $0.4$ & $0.6$ \\
%\hline 
%$n=200$& $0.059$ &$0.069$ &$0.392$ &$0.920$ \\
\hline
$n=250$& $0.056$ &$0.082$ &$0.564$ &$0.982$ \\
\hline
$n=300$& $0.060$ &$0.110$ &$0.702$ &
$\boldsymbol{0.998}$ \\
\hline
$n=350$ & $0.057$ &$0.110$ &
$\boldsymbol{0.824}$ &
$\boldsymbol{1.000}$ \\
\hline
$n=400$ & $0.055$ &$0.142$ &
$\boldsymbol{0.890}$ &
$\boldsymbol{1.000}$ \\
\hline

%\hline
\multicolumn{5}{|c|}{$\boldsymbol{r=2}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8) & (0.8, 0.7, 0.7) & (0.8, 0.6, 0.6) & (0.8, 0.5, 0.5) \\
\hline
Hypotheses & 
 $W_1= W_2= W_3$
 & $W_1\neq W_2= W_3$ & $W_1\neq W_2= W_3$ & $W_1\neq W_2= W_3$  \\
\hline

$Difference$ & $0$ & $0.2$ & $0.4$ & $0.6$ \\
%\hline 
%$n=200$& $0.060$ &$0.077$ &$0.430$ &$0.956$ \\
\hline
$n=250$& $0.056$ &$0.082$ &
$\boldsymbol{0.597}$ &
$\boldsymbol{0.993}$ \\
\hline
$n=300$& $0.044$ &$0.093$ &$0.715$ &
$\boldsymbol{1.000}$ \\
\hline
$n=350$ & $0.051$ &$0.114$ &
$\boldsymbol{0.845}$ &
$\boldsymbol{1.000}$ \\
\hline
$n=400$ & $0.060$ &$0.141$ &$0.900$ &
$\boldsymbol{1.000}$ \\
\hline

\multicolumn{5}{|c|}{$\boldsymbol{r=2.5}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8) & (0.8, 0.7, 0.7) & (0.8, 0.6, 0.6) & (0.8, 0.5, 0.5) \\
\hline
Hypotheses & 
 $W_1= W_2= W_3$
 & $W_1\neq W_2= W_3$ & $W_1\neq W_2= W_3$ & $W_1\neq W_2= W_3$  \\
\hline

$Difference$ & $0$ & $0.2$ & $0.4$ & $0.6$ \\
%\hline 
%$n=200$& $0.070$ & $0.075$ &$0.413$ & $\boldsymbol{0.972}$ \\
\hline
$n=250$& $0.060$ &$0.070$ &
$\boldsymbol{0.589}$ &
$\boldsymbol{0.998}$ \\
\hline
$n=300$& $0.067$ &$0.085$ &
$\boldsymbol{0.727}$ &
$\boldsymbol{1.000}$ \\
\hline
$n=350$ & $0.054$ &$0.103$ &
$\boldsymbol{0.830}$ &
$\boldsymbol{1.000}$ \\
\hline
$n=400$ & $0.054$ &$0.111$ &$0.911$ &
$\boldsymbol{1.000}$ \\
\hline

\multicolumn{5}{|c|}{$\boldsymbol{r=3}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8) & (0.8, 0.7, 0.7) & (0.8, 0.6, 0.6) & (0.8, 0.5, 0.5) \\
\hline
Hypotheses & 
 $W_1= W_2= W_3$
 & $W_1\neq W_2= W_3$ & $W_1\neq W_2= W_3$ & $W_1\neq W_2= W_3$  \\
\hline

$Difference$ & $0$ & $0.2$ & $0.4$ & $0.6$ \\
%\hline 
%$n=200$& $0.075$ &$0.062$ &$0.414$ & $\boldsymbol{0.971}$ \\
\hline
$n=250$& $0.065$ &$0.071$ &$0.571$ &
$\boldsymbol{0.999}$ \\
\hline
$n=300$& $0.062$ &$0.078$ &
$\boldsymbol{0.711}$ &
$\boldsymbol{1.000}$ \\
\hline
$n=350$ & $0.057$ &$0.100$ &$0.823$ &
$\boldsymbol{1.000}$ \\
\hline
$n=400$ & $0.068$ &$0.123$ &$0.901$ &
$\boldsymbol{1.000}$ \\
\hline

\end{tabular}
\begin{tabular}{|c || c|| c| c |c|}
\hline
\multicolumn{5}{|c|}{EL test: Three-Layer Networks $L = 3$} \\
\hline
\multicolumn{5}{|c|}{$\boldsymbol{r=1.5}$} \\

\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8) & (0.8, 0.7, 0.6) & (0.8, 0.7, 0.5) & (0.8, 0.6, 0.5) \\
\hline
Hypotheses & 
 $W_1= W_2= W_3$
 & $W_1\neq W_2\neq W_3$ & $W_1\neq W_2\neq W_3$ & $W_1\neq W_2\neq W_3$  \\
\hline

$Difference$ & $0$ & $0.3$ & $0.4$ & $0.5$ \\
%\hline 
%$n=200$& $0.059$ &$0.189$ & $0.485$ & $0.748$ \\
\hline
$n=250$& $0.056$ &$0.274$ &
$\boldsymbol{0.650}$ &
$0.876$ \\
\hline
$n=300$& $0.060$ &$0.342$ &
$\boldsymbol{0.807}$ &
$\boldsymbol{0.957}$ \\
\hline
$n=350$ & $0.057$ &$0.455$ &
$\boldsymbol{0.897}$ &
$\boldsymbol{0.989}$ \\
\hline
$n=400$ & $0.055$ &$0.551$ &
$\boldsymbol{0.951}$ &
$\boldsymbol{1.000}$ \\
\hline

\multicolumn{5}{|c|}{$\boldsymbol{r=2}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8) & (0.8, 0.7, 0.6) & (0.8, 0.7, 0.5) & (0.8, 0.6, 0.5) \\
\hline
Hypotheses & 
 $W_1= W_2= W_3$
 & $W_1\neq W_2\neq W_3$ & $W_1\neq W_2\neq W_3$ & $W_1\neq W_2\neq W_3$  \\
\hline

$Difference$ & $0$ & $0.3$ & $0.4$ & $0.5$ \\
%\hline 
%$n=200$& $0.060$ &$0.189$ & $\boldsymbol{0.571}$ & $\boldsymbol{0.790}$ \\
\hline
$n=250$& $0.056$ &$0.259$ &
$\boldsymbol{0.751}$ &
$\boldsymbol{0.934}$ \\
\hline
$n=300$& $0.044$ &$0.347$ &
$\boldsymbol{0.862}$ &
$0.970$ \\
\hline
$n=350$ & $0.051$ &$0.459$ &$0.943$ &$0.993$ \\
\hline
$n=400$ & $0.060$ &$0.572$ &
$\boldsymbol{0.982}$ & 
$\boldsymbol{1.000}$ \\
\hline

\multicolumn{5}{|c|}{$\boldsymbol{r=2.5}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8) & (0.8, 0.7, 0.6) & (0.8, 0.7, 0.5) & (0.8, 0.6, 0.5) \\
\hline
Hypotheses & 
 $W_1= W_2= W_3$
 & $W_1\neq W_2\neq W_3$ & $W_1\neq W_2\neq W_3$ & $W_1\neq W_2\neq W_3$  \\
\hline

$Difference$ & $0$ & $0.3$ & $0.4$ & $0.5$ \\
%\hline 
%$n=200$& $0.070$ &$0.178$ &$0.602$ & $\boldsymbol{0.824}$ \\
\hline
$n=250$& $0.060$ &$0.272$ &
$\boldsymbol{0.782}$ &
$\boldsymbol{0.930}$ \\
\hline
$n=300$& $0.067$ &$0.357$ &$0.904$ &
$\boldsymbol{0.984}$ \\
\hline
$n=350$ & $0.054$ &$0.462$ &
$\boldsymbol{0.958}$ &
$\boldsymbol{0.997}$ \\
\hline
$n=400$ & $0.054$ &$0.576$ &
$\boldsymbol{0.988}$ &
$\boldsymbol{1.000}$ \\
\hline

\multicolumn{5}{|c|}{$\boldsymbol{r=3}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8) & (0.8, 0.7, 0.6) & (0.8, 0.7, 0.5) & (0.8, 0.6, 0.5) \\
\hline
Hypotheses & 
 $W_1= W_2= W_3$
 & $W_1\neq W_2\neq W_3$ & $W_1\neq W_2\neq W_3$ & $W_1\neq W_2\neq W_3$  \\
\hline

$Difference$ & $0$ & $0.3$ & $0.4$ & $0.5$ \\
%\hline 
%$n=200$& $0.075$ &$0.179$ & $\boldsymbol{0.638}$ & $\boldsymbol{0.825}$ \\
\hline
$n=250$& $0.065$ &$0.257$ &
$\boldsymbol{0.802}$ &
$\boldsymbol{0.937}$ \\
\hline
$n=300$& $0.062$ &$0.348$ &
$\boldsymbol{0.912}$ &
$\boldsymbol{0.986}$ \\
\hline
$n=350$ & $0.057$ &$0.466$ &
$\boldsymbol{0.970}$ &
$\boldsymbol{0.997}$ \\
\hline
$n=400$ & $0.068$ &$0.561$ &
$\boldsymbol{0.991}$ &
$\boldsymbol{1.000}$ \\
\hline

\end{tabular}
\begin{tabular}{|c || c|| c| c |c|}
 \hline
 \multicolumn{5}{|c|}{EL test: Four-Layer Networks $L = 4$} \\
 \hline

\multicolumn{5}{|c|}{$\boldsymbol{r=1.5}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8, 0.8) & (0.8, 0.7, 0.7, 0.7) & (0.8, 0.6, 0.6, 0.6) & (0.8, 0.5, 0.5, 0.5) \\
\hline

 Hypotheses & 
 $W_1= W_2= W_3 = W_4$
 & $W_1\neq W_2= W_3= W_4$ & $W_1\neq W_2= W_3= W_4$ & $W_1\neq W_2= W_3= W_4$ \\
\hline

$Difference$ & $0$ & $0.3$ & $0.6$ & $0.9$ \\
%\hline 
%$n=200$& $0.066$ &$0.064$ &$0.344$ &$0.885$ \\
%\hline
%$n=250$& $0.058$ &$0.071$ &$0.480$ & $0.968$ \\
\hline
$n=300$& $0.058$ &$0.089$ &$0.609$ &
$\boldsymbol{0.995}$ \\
\hline
$n=350$ & $0.053$ &$0.105$ &$0.739$ &
$\boldsymbol{1.000}$ \\
\hline
$n=400$ & $0.056$ &$0.117$ &$0.814$ &
$\boldsymbol{1.000}$ \\
\hline

\multicolumn{5}{|c|}{$\boldsymbol{r=2}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8, 0.8) & (0.8, 0.7, 0.7, 0.7) & (0.8, 0.6, 0.6, 0.6) & (0.8, 0.5, 0.5, 0.5) \\
\hline

 Hypotheses & 
 $W_1= W_2= W_3 = W_4$
 & $W_1\neq W_2= W_3= W_4$ & $W_1\neq W_2= W_3= W_4$ & $W_1\neq W_2= W_3= W_4$ \\
\hline

$Difference$ & $0$ & $0.3$ & $0.6$ & $0.9$ \\
%\hline 
%$n=200$& $0.069$ &$0.066$ &$0.365$ & $0.916$ \\
%\hline
%$n=250$& $0.058$ &$0.075$ & $\boldsymbol{0.519}$ & $0.980$ \\
\hline
$n=300$& $0.056$ &$0.103$ &
$\boldsymbol{0.630}$ &
$\boldsymbol{0.998}$ \\
\hline
$n=350$ & $0.058$ &$0.104$ &
$\boldsymbol{0.750}$ &
$\boldsymbol{1.000}$ \\
\hline
$n=400$ & $0.054$ &$0.119$ & $0.835$ &
$\boldsymbol{1.000}$ \\
\hline

\multicolumn{5}{|c|}{$\boldsymbol{r=2.5}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8, 0.8) & (0.8, 0.7, 0.7, 0.7) & (0.8, 0.6, 0.6, 0.6) & (0.8, 0.5, 0.5, 0.5) \\
\hline

 Hypotheses & 
 $W_1= W_2= W_3 = W_4$
 & $W_1\neq W_2= W_3= W_4$ & $W_1\neq W_2= W_3= W_4$ & $W_1\neq W_2= W_3= W_4$ \\
\hline

$Difference$ & $0$ & $0.3$ & $0.6$ & $0.9$ \\
%\hline 
%$n=200$& $0.070$ &$0.066$ &$0.357$ & $\boldsymbol{0.926}$ \\
%\hline
%$n=250$& $0.061$ &$0.065$ & $\boldsymbol{0.506}$ & $\boldsymbol{0.985}$ \\
\hline
$n=300$& $0.065$ &$0.079$ &$0.638$ & 
$\boldsymbol{0.997}$ \\
\hline
$n=350$ & $0.065$ &$0.087$ &$0.734$ & $\boldsymbol{1.000}$ \\
\hline
$n=400$ & $0.057$ &$0.097$ &$0.817$ & $\boldsymbol{1.000}$ \\
\hline

\multicolumn{5}{|c|}{$\boldsymbol{r=3}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8, 0.8) & (0.8, 0.7, 0.7, 0.7) & (0.8, 0.6, 0.6, 0.6) & (0.8, 0.5, 0.5, 0.5) \\
\hline

 Hypotheses & 
 $W_1= W_2= W_3 = W_4$
 & $W_1\neq W_2= W_3= W_4$ & $W_1\neq W_2= W_3= W_4$ & $W_1\neq W_2= W_3= W_4$ \\
\hline

$Difference$ & $0$ & $0.3$ & $0.6$ & $0.9$ \\
%\hline 
%$n=200$& $0.069$ &$0.062$ &$0.348$ & $\boldsymbol{0.930}$ \\
%\hline
%$n=250$& $0.071$ &$0.076$ &$0.490$ & $\boldsymbol{0.989}$ \\
\hline
$n=300$& $0.064$ &$0.075$ & 
$\boldsymbol{0.618}$ & 
$\boldsymbol{0.998}$ \\
\hline
$n=350$ & $0.061$ &$0.088$ & 
$\boldsymbol{0.738}$ & 
$\boldsymbol{1.000}$ \\
\hline
$n=400$ & $0.057$ &$0.089$ & 
$\boldsymbol{0.813}$ & 
$\boldsymbol{1.000}$ \\
\hline

\end{tabular}
\begin{tabular}{|c || c|| c| c |c|}
\hline
\multicolumn{5}{|c|}{EL test: Four-Layer Networks $L = 4$} \\
\hline

\multicolumn{5}{|c|}{$\boldsymbol{r=1.5}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8, 0.8) & (0.8, 0.7, 0.6, 0.6) & (0.8, 0.7, 0.6, 0.5) & (0.8, 0.7, 0.5, 0.5) \\
 \hline
 
Hypotheses & $W_1= W_2= W_3 = W_4$
 & $W_1 \neq W_2 \neq W_3 = W_4$ & $W_1 \neq W_2 \neq W_3 \neq W_4$ & $W_1 \neq W_2 \neq W_3 = W_4$ \\
\hline

$Difference$ & $0$ & $0.5$ & $0.6$ & $0.7$ \\
%\hline 
%$n=200$& $0.066$ &$0.206$ &$0.409$ &$0.611$ \\
%\hline
%$n=250$& $0.058$ &$0.312$ &$0.556$ &$0.781$ \\
\hline
$n=300$& $0.058$ &$0.411$ &$0.696$ &$0.880$ \\
\hline
$n=350$ & $0.053$ &$0.476$ &$0.805$ & $\boldsymbol{0.950}$ \\
\hline
$n=400$ & $0.056$ &$0.587$ &$0.869$ &$0.981$ \\
\hline

\multicolumn{5}{|c|}{$\boldsymbol{r=2}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8, 0.8) & (0.8, 0.7, 0.6, 0.6) & (0.8, 0.7, 0.6, 0.5) & (0.8, 0.7, 0.5, 0.5) \\
 \hline
 
Hypotheses & $W_1= W_2= W_3 = W_4$
 & $W_1 \neq W_2 \neq W_3 = W_4$ & $W_1 \neq W_2 \neq W_3 \neq W_4$ & $W_1 \neq W_2 \neq W_3 = W_4$ \\
\hline

$Difference$ & $0$ & $0.5$ & $0.6$ & $0.7$ \\
%\hline
%$n=200$& $0.069$ &$0.231$ &$0.438$ & $\boldsymbol{0.669}$ \\
%\hline
%$n=250$& $0.058$ &$0.318$ &$0.590$ & $\boldsymbol{0.833}$ \\
\hline
$n=300$& $0.056$ &$0.414$ &$0.710$ & 
$\boldsymbol{0.929}$ \\
\hline
$n=350$ & $0.058$ &$0.522$ &$0.820$ & $\boldsymbol{0.973}$ \\
\hline
$n=400$ & $0.054$ &$0.609$ & 
$\boldsymbol{0.899}$ & 
 $0.986$ \\
\hline
 
\multicolumn{5}{|c|}{$\boldsymbol{r=2.5}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8, 0.8) & (0.8, 0.7, 0.6, 0.6) & (0.8, 0.7, 0.6, 0.5) & (0.8, 0.7, 0.5, 0.5) \\
 \hline
 
Hypotheses & $W_1= W_2= W_3 = W_4$
 & $W_1 \neq W_2 \neq W_3 = W_4$ & $W_1 \neq W_2 \neq W_3 \neq W_4$ & $W_1 \neq W_2 \neq W_3 = W_4$ \\
\hline

$Difference$ & $0$ & $0.5$ & $0.6$ & $0.7$ \\
%\hline
%$n=200$& $0.070$ &$0.213$ &$0.432$ & $\boldsymbol{0.696}$ \\
%\hline
%$n=250$& $0.061$ &$0.309$ & $\boldsymbol{0.607}$ & $\boldsymbol{0.871}$ \\
\hline
$n=300$& $0.065$ &$0.398$ & 
$\boldsymbol{0.725}$ & 
$\boldsymbol{0.928}$ \\
\hline
$n=350$ & $0.065$ &$0.508$ & 
$\boldsymbol{0.857}$ & 
$\boldsymbol{0.978}$ \\
\hline
$n=400$ & $0.057$ &$0.586$ &$0.902$ & $0.988$ \\
\hline
 
\multicolumn{5}{|c|}{$\boldsymbol{r=3}$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) \\
\hline
$\boldsymbol{\lambda}$ & (0.8, 0.8, 0.8, 0.8) & (0.8, 0.7, 0.6, 0.6) & (0.8, 0.7, 0.6, 0.5) & (0.8, 0.7, 0.5, 0.5) \\
 \hline
 
Hypotheses & $W_1= W_2= W_3 = W_4$
 & $W_1 \neq W_2 \neq W_3 = W_4$ & $W_1 \neq W_2 \neq W_3 \neq W_4$ & $W_1 \neq W_2 \neq W_3 = W_4$ \\
\hline

$Difference$ & $0$ & $0.5$ & $0.6$ & $0.7$ \\
%\hline
%$n=200$& $0.069$ &$0.218$ &$0.428$ & $\boldsymbol{0.696}$ \\
%\hline
%$n=250$& $0.071$ &$0.303$ &$0.584$ & $\boldsymbol{0.851}$ \\
\hline
$n=300$& $0.064$ &$0.396$ & 
$\boldsymbol{0.725}$ & 
$\boldsymbol{0.936}$ \\
\hline
$n=350$ & $0.061$ &$0.496$ &$0.809$ &$0.970$ \\
\hline
$n=400$ & $0.057$ &$0.569$ & 
$\boldsymbol{0.898}$ &
$0.993$ \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c|| c| c |c|}
\hline
 
\multicolumn{5}{|c|}{EL test: Two-Layer Networks $L = 2$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2) & (0.3, 0.2) & (0.3, 0.2) & (0.3, 0.2) \\
\hline
$\boldsymbol{\beta}$ & (1, 1) & (1, 2) & (1, 3) & (1, 4) \\
 \hline
 
Hypotheses & $W_1= W_2$
 & $W_1 \neq W_2$ & $W_1 \neq W_2$ & $W_1 \neq W_2$ \\
 \hline
 
$Difference$ & $0$ & $1$ & $2$ & $3$ \\
%\hline
%$n=200$& $0.065$ &$0.115$ &$0.483$ & $\boldsymbol{0.848}$ \\
%\hline
%$n=250$& $0.061$ &$0.147$ & $\boldsymbol{0.629}$ & \boldsymbol{0.937}$ \\
\hline
$n=300$& $0.059$ &$0.173$ & 
$\boldsymbol{0.778}$ & 
$\boldsymbol{0.984}$ \\
\hline
$n=350$ & $0.057$ &$0.213$ & 
$\boldsymbol{0.855}$ & 
$\boldsymbol{0.996}$ \\
\hline
$n=400$ & $0.058$ &$0.258$ & 
$\boldsymbol{0.909}$ & 
$\boldsymbol{1.000}$ \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c|| c| c |c|}
\hline

\multicolumn{5}{|c|}{EL test: Three-Layer Networks $L = 3$} \\
\hline
\multicolumn{5}{|c|}{ One Difference in $H_1$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) \\
\hline
$\boldsymbol{\beta}$ & (1, 1, 1) & (1, 2, 2) & (1, 3, 3) & (1, 4, 4) \\
 \hline

 Hypotheses& 
 $W_1= W_2= W_3$
 & $W_1\neq W_2= W_3$ & $W_1\neq W_2= W_3$ & $W_1\neq W_2= W_3$  \\
 \hline
 
$Difference$ & $0$ & $2$ & $4$ & $6$ \\
\hline
%$n=200$& $0.080$ &$0.172$ & \colorbox{orange!50}{$0.829$} & \colorbox{orange!50}{$0.993$} \\
%\hline
%$n=250$& $0.072$ &$0.248$ & \colorbox{orange!50}{$0.946$} & \colorbox{orange!50}{$1.000$} \\
%\hline
$n=300$& $0.063$ &$0.347$ & 
$\boldsymbol{0.989}$ & 
$\boldsymbol{1.000}$ \\
\hline
$n=350$ & $0.058$ &$0.438$ & 
$\boldsymbol{1.000}$ & 
$\boldsymbol{1.000}$ \\
\hline
$n=400$ & $0.059$ &$0.528$ & 
$\boldsymbol{1.000}$ & 
$\boldsymbol{1.000}$ \\
\hline

\multicolumn{5}{|c|}{ More Than One Difference in $H_1$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) & (0.3, 0.2, 0.4) \\
\hline
$\boldsymbol{\beta}$ & (1, 1, 1) & (1, 2, 3) & (1, 2, 4) & (1, 3, 4) \\
 \hline

Hypotheses & 
 $W_1= W_2= W_3$
 & $W_1\neq W_2\neq W_3$ & $W_1\neq W_2\neq W_3$ & $W_1\neq W_2\neq W_3$  \\
 \hline 
 
$Difference$ & $0$ & $3$ & $4$ & $5$ \\
\hline 
%$n=200$& $0.080$ &$0.550$ & \colorbox{orange!50}{$0.862$} & \colorbox{orange!50}{$0.968$} \\
%\hline
%$n=250$& $0.072$ &$0.751$ & \colorbox{orange!50}{$0.961$} & \colorbox{orange!50}{$0.996$} \\
%\hline
$n=300$& $0.063$ &$0.856$ & 
$\boldsymbol{0.996}$ & 
$\boldsymbol{1.000}$ \\
\hline
$n=350$ & $0.058$ &$0.930$ & 
$\boldsymbol{1.000}$ & 
$\boldsymbol{1.000}$ \\
\hline
$n=400$ & $0.059$ &$0.982$ & 
$\boldsymbol{1.000}$ & 
$\boldsymbol{1.000}$ \\
\hline

\end{tabular}
\begin{tabular}{ |c|| c|| c| c |c|}
\hline

 \multicolumn{5}{|c|}{EL test: Four-Layer Networks $L = 4$} \\
 \hline
 \multicolumn{5}{|c|}{One Difference in $H_1$} \\
 
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) \\
\hline
$\boldsymbol{\beta}$ & (1, 1, 1, 1) & (1, 2, 2, 2) & (1, 3, 3, 3) & (1, 4, 4, 4) \\
 \hline

Hypotheses & 
 $W_1= W_2= W_3 = W_4$
 & $W_1\neq W_2= W_3= W_4$ & $W_1\neq W_2= W_3= W_4$ & $W_1\neq W_2= W_3= W_4$ \\
\hline

$Difference$ & $0$ & $3$ & $6$ & $9$ \\
\hline
%$n=200$& $0.080$ &$0.148$ & \colorbox{orange!50}{$0.725$} & \colorbox{orange!50}{$0.970$} \\
%\hline
%$n=250$& $0.071$ &$0.198$ & \colorbox{orange!50}{$0.878$} & \colorbox{orange!50}{$0.995$} \\
%\hline
$n=300$& $0.070$ &$0.297$ & 
$\boldsymbol{0.954}$ & 
$\boldsymbol{1.000}$ \\
\hline
$n=350$ & $0.065$ &$0.370$ &
$\boldsymbol{0.990}$ & 
$\boldsymbol{1.000}$ \\
\hline
$n=400$ & $0.058$ &$0.458$ & 
$\boldsymbol{0.998}$& 
$\boldsymbol{1.000}$ \\
\hline

\multicolumn{5}{|c|}{More Than One Difference in $H_1$} \\
\hline
$\boldsymbol{\tau}$ & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) & (0.3, 0.2, 0.4, 0.1) \\
\hline
$\boldsymbol{\beta}$ & (1, 1, 1, 1) & (1, 2, 3, 3) & (1, 2, 3, 4) & (1, 2, 4, 4) \\
\hline

Hypotheses & $W_1= W_2= W_3 = W_4$
 & $W_1 \neq W_2 \neq W_3= W_4$ & $W_1 \neq W_2 \neq W_3 \neq W_4$ & $W_1 \neq W_2 \neq W_3 = W_4$ \\
\hline

$Difference$ & $0$ & $5$ & $6$ & $7$ \\
\hline
%$n=200$& $0.080$ &$0.547$ & \colorbox{orange!50}{$0.727$} & \colorbox{orange!50}{$0.869$} \\
%\hline
%$n=250$& $0.071$ &$0.714$ & \colorbox{orange!50}{$0.867$} & \colorbox{orange!50}{$0.959$} \\
%\hline
$n=300$& $0.070$ &$0.830$ & 
$\boldsymbol{0.949}$ & 
$\boldsymbol{0.988}$ \\
\hline
$n=350$ & $0.065$ &$0.912$ &$0.982$ & $\boldsymbol{0.998}$ \\
\hline
$n=400$ & $0.058$ &$0.958$ & 
$\boldsymbol{0.997}$ & 
$\boldsymbol{1.000}$ \\
\hline

\end{tabular}

==> (inline-1) <==
\begin{tabular}{ |c|| c| c| c |}
 \hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
\multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3, r=2$} \\
\hline
$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
\hline
 
$Difference$ & $0$ & $0$ & $0$ \\
 \hline
$n=200$& $0.060$ &$0.055$ &$0.065$  \\
\hline
$n=250$& $0.056$ &$0.059$ &$0.064$  \\
\hline
$n=300$& $0.044$ &$0.058$ &$0.057$  \\
\hline
$n=350$& $0.051$ &$0.059$ &$0.060$  \\
\hline
$n=400$& $0.060$ &$0.057$ &$0.054$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.7, 0.7)$ & $(0.7, 0.7, 0.8)$ & $(0.7, 0.8, 0.7)$ \\
\hline

Hypotheses & $W_1 \neq W_2= W_3$ & $W_2= W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.2$ & $0.1$ & $0.1$ \\
 \hline
$n=200$& $\boldsymbol{0.077}$ &$0.061$ &$0.069$  \\
\hline
$n=250$& $\boldsymbol{0.082}$ &$0.070$ &$0.062$  \\
\hline
$n=300$& $\boldsymbol{0.093}$ &$0.066$ &$0.066$  \\
\hline
$n=350$& $\boldsymbol{0.114}$ &$0.060$ &$0.062$  \\
\hline
$n=400$& $\boldsymbol{0.141}$ &$0.060$ &$0.065$  \\

\hline
$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.6, 0.6)$ & $(0.6, 0.6, 0.8)$ & $(0.6, 0.8, 0.6)$ \\
\hline

Hypotheses & $W_1 \neq W_2= W_3$ & $W_2= W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.4$ & $0.2$ & $0.2$ \\
 \hline
$n=200$& $\boldsymbol{0.430}$ &$0.094$ &$0.155$  \\
\hline
$n=250$& $\boldsymbol{0.597}$ &$0.130$ &$0.217$  \\
\hline
$n=300$& $\boldsymbol{0.715}$ &$0.161$ &$0.306$  \\
\hline
$n=350$& $\boldsymbol{0.845}$ &$0.198$ &$0.409$  \\
\hline
$n=400$& $\boldsymbol{0.900}$ &$0.248$ &$0.492$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.5, 0.5)$ & $(0.5, 0.5, 0.8)$ & $(0.5, 0.8, 0.5)$ \\
\hline

Hypotheses & $W_1 \neq W_2= W_3$ & $W_2= W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.6$ & $0.3$ & $0.3$ \\
\hline
$n=200$& $\boldsymbol{0.956}$ &$0.315$ &$0.599$  \\
\hline
$n=250$& $\boldsymbol{0.993}$ &$0.461$ &$0.762$ \\
\hline
$n=300$& $\boldsymbol{1.000}$ &$0.577$ &$0.892$ \\
\hline
$n=350$& $\boldsymbol{1.000}$ &$0.697$ &$0.963$  \\
\hline
$n=400$& $\boldsymbol{1.000}$ &$0.785$ &$0.985$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c| c| c |}
\hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
\multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3, r=2$} \\
\hline
$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
\hline
 
$Difference$ & $0$ & $0$ & $0$ \\
\hline
$n=200$ & $0.060$ & $0.055$ & $0.065$  \\
\hline
$n=250$ & $0.056$ & $0.059$ & $0.064$  \\
\hline
$n=300$ & $0.044$ & $0.058$ & $0.066$  \\
\hline 
$n=350$ & $0.051$ & $0.059$ & $0.060$  \\
\hline
$n=400$ & $0.060$ & $0.057$ & $0.061$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.7, 0.6)$ & $(0.7, 0.6, 0.8)$ & $(0.6, 0.8, 0.7)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.3$ & $0.2$ & $0.3$ \\
\hline
$n=200$ & $0.189$ & $0.062$ & $\boldsymbol{0.211}$  \\
\hline
$n=250$ & $0.259$ & $0.076$ & $\boldsymbol{0.327}$  \\
\hline
$n=300$ & $0.347$ & $0.077$ & $\boldsymbol{0.440}$  \\
\hline
$n=350$ & $0.459$ & $0.079$ & $\boldsymbol{0.546}$  \\
\hline
$n=400$ & $0.572$ & $0.082$ & $\boldsymbol{0.665}$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.7, 0.5)$ & $(0.7, 0.5, 0.8)$ & $(0.5, 0.8, 0.7)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline
 
$Difference$ & $0.4$ & $0.3$ & $0.5$ \\
 \hline
$n=200$ & $0.571$ & $0.116$ & $\boldsymbol{0.854}$  \\
\hline
$n=250$ & $0.751$ & $0.160$ & $\boldsymbol{0.964}$  \\
\hline
$n=300$ & $0.862$ & $0.207$ & $\boldsymbol{0.991}$  \\
\hline
$n=350$ & $0.943$ & $0.250$ & $\boldsymbol{0.999}$  \\
\hline
$n=400$ & $0.982$ & $0.319$ & $\boldsymbol{1.000}$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.6, 0.5)$ & $(0.6, 0.5, 0.8)$ & $(0.5, 0.8, 0.6)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.5$ & $0.3$ & $0.4$ \\
 \hline
$n=200$ & $\boldsymbol{0.790}$ & $0.141$ & $0.660$  \\
\hline
$n=250$ & $\boldsymbol{0.934}$ & $0.176$ & $0.836$  \\
\hline
$n=300$ & $\boldsymbol{0.970}$ & $0.226$ & $0.935$  \\
\hline
$n=350$ & $\boldsymbol{0.993}$ & $0.306$ & $0.975$  \\
\hline
$n=400$ & $\boldsymbol{1.000}$ & $0.362$ & $0.996$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c| c| c |}
\hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
\multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3, r=2$} \\
\hline
$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
\hline

$Difference$ & $0$ & $0$ & $0$ \\
\hline
$n=200$ & $0.065$ & $0.060$ & $0.055$  \\
\hline
$n=250$ & $0.064$ & $0.056$ & $0.059$  \\
\hline
$n=300$ & $0.057$ & $0.044$ & $0.058$  \\
\hline 
$n=350$ & $0.060$ & $0.051$ & $0.059$  \\
\hline
$n=400$ & $0.054$ & $0.060$ & $0.057$  \\
\hline

$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.7, 0.6)$ & $(0.7, 0.6, 0.8)$ & $(0.6, 0.8, 0.7)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

 $Difference$ & $0.3$ & $0.2$ & $0.3$ \\
 \hline
$n=200$ & $\boldsymbol{0.250}$ & $0.062$ & $0.139$  \\
\hline
$n=250$ & $\boldsymbol{0.346}$ & $0.073$ & $0.167$  \\
\hline
$n=300$ & $\boldsymbol{0.475}$ & $0.080$ & $0.232$  \\
\hline
$n=350$ & $\boldsymbol{0.587}$ & $0.107$ & $0.278$  \\
\hline
$n=400$ & $\boldsymbol{0.696}$ & $0.112$ & $0.364$  \\
\hline

$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.7, 0.5)$ & $(0.7, 0.5, 0.8)$ & $(0.5, 0.8, 0.7)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline
 
$Difference$ & $0.4$ & $0.3$ & $0.5$ \\
 \hline
$n=200$ & $\boldsymbol{0.666}$ & $0.133$ & $0.543$  \\
\hline
$n=250$ & $\boldsymbol{0.832}$ & $0.209$ & $0.711$  \\
\hline
$n=300$ & $\boldsymbol{0.936}$ & $0.278$ & $0.818$  \\
\hline
$n=350$ & $\boldsymbol{0.978}$ & $0.357$ & $0.899$  \\
\hline
$n=400$ & $\boldsymbol{0.993}$ & $0.449$ & $0.949$  \\
\hline

$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.6, 0.5)$ & $(0.6, 0.5, 0.8)$ & $(0.5, 0.8, 0.6)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.5$ & $0.3$ & $0.4$ \\
 \hline
$n=200$ & $\boldsymbol{0.878}$ & $0.165$ & $0.362$  \\
\hline
$n=250$ & $\boldsymbol{0.977}$ & $0.245$ & $0.510$  \\
\hline
$n=300$ & $\boldsymbol{0.995}$ & $0.354$ & $0.655$  \\
\hline
$n=350$ & $\boldsymbol{1.000}$ & $0.416$ & $0.737$  \\
\hline
$n=400$ & $\boldsymbol{1.000}$ & $0.547$ & $0.841$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c| c| c |}
\hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
 \multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3, r=2$} \\
\hline
$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
\hline
 
 $Difference$ & $0$ & $0$ & $0$ \\
 \hline
$n=200$ & $0.056$ & $0.061$ & $0.074$  \\
\hline
$n=250$ & $0.051$ & $0.056$ & $0.066$  \\
\hline
$n=300$ & $0.054$ & $0.058$ & $0.061$  \\
\hline 
$n=350$ & $0.058$ & $0.046$ & $0.065$  \\
\hline
$n=400$ & $0.048$ & $0.057$ & $0.056$  \\
\hline

$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.7, 0.6)$ & $(0.7, 0.6, 0.8)$ & $(0.6, 0.8, 0.7)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.3$ & $0.2$ & $0.3$ \\
\hline
$n=200$ & $0.138$ & $0.058$ & $\boldsymbol{0.205}$  \\
\hline
$n=250$ & $0.201$ & $0.080$ & $\boldsymbol{0.311}$  \\
\hline
$n=300$ & $0.257$ & $0.098$ & $\boldsymbol{0.424}$  \\
\hline
$n=350$ & $0.336$ & $0.105$ & $\boldsymbol{0.544}$  \\
\hline
$n=400$ & $0.387$ & $0.112$ & $\boldsymbol{0.614}$  \\
\hline

$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.7, 0.5)$ & $(0.7, 0.5, 0.8)$ & $(0.5, 0.8, 0.7)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline
 
$Difference$ & $0.4$ & $0.3$ & $0.5$ \\
 \hline
$n=200$ & $0.407$ & $0.141$ & $\boldsymbol{0.837}$  \\
\hline
$n=250$ & $0.559$ & $0.208$ & $\boldsymbol{0.959}$ \\
\hline
$n=300$ & $0.707$ & $0.303$ & $\boldsymbol{0.991}$  \\
\hline
$n=350$ & $0.791$ & $0.369$ & $\boldsymbol{0.998}$  \\
\hline
$n=400$ & $0.868$ & $0.455$ & $\boldsymbol{1.000}$  \\
\hline
$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.6, 0.5)$ & $(0.6, 0.5, 0.8)$ & $(0.5, 0.8, 0.6)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.5$ & $0.3$ & $0.4$ \\
 \hline
$n=200$ & $0.617$ & $0.161$ & $\boldsymbol{0.619}$  \\
\hline
$n=250$ & $0.763$ & $0.241$ & $\boldsymbol{0.805}$  \\
\hline
$n=300$ & $0.863$ & $0.317$ & $\boldsymbol{0.908}$  \\
\hline
$n=350$ & $0.942$ & $0.424$ & $\boldsymbol{0.960}$  \\
\hline
$n=400$ & $0.975$ & $0.511$ & $\boldsymbol{0.988}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c| c| c |}
 \hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
\multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3$} \\
\hline
$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 1, 1)$ & $(1, 1, 1)$ & $(1, 1, 1)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
\hline

$Difference$ & $0$ & $0$ & $0$ \\
 \hline
%$n=200$& $0.080$ &$0.067$ &$0.087$  \\
%\hline
%$n=250$& $0.072$ &$0.060$ &$0.070$  \\
%\hline
$n=300$& $0.063$ &$0.060$ &$0.069$  \\
\hline
$n=350$& $0.058$ &$0.059$ &$0.068$  \\
\hline
$n=400$& $0.059$ &$0.055$ &$0.059$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 2, 2)$ & $(2, 2, 1)$ & $(2, 1, 2)$ \\
\hline

Hypotheses & $W_1 \neq W_2= W_3$ & $W_2= W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline
 
$Difference$ & $2$ & $1$ & $1$ \\
 \hline
%$n=200$& \colorbox{cyan!20}{$0.172$} &$0.082$ &$0.072$  \\
%\hline
%$n=250$& \colorbox{cyan!20}{$0.248$} &$0.084$ &$0.080$  \\
%\hline
$n=300$& $\boldsymbol{0.347}$ &$0.085$ &$0.112$  \\
\hline
$n=350$& $\boldsymbol{0.438}$ &$0.091$ &$0.144$  \\
\hline
$n=400$& $\boldsymbol{0.528}$ &$0.100$ &$0.178$  \\

\hline
$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 3, 3)$ & $(3, 3, 1)$ & $(3, 1, 3)$ \\
\hline

Hypotheses & $W_1 \neq W_2= W_3$ & $W_2= W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline
 
$Difference$ & $4$ & $2$ & $2$ \\
 \hline
%$n=200$& \colorbox{cyan!20}{$0.829$} &$0.159$ &$0.305$  \\
%\hline
%$n=250$& \colorbox{cyan!20}{$0.946$} &$0.228$ &$0.441$  \\
%\hline
$n=300$& $\boldsymbol{0.989}$ &$0.316$ &$0.620$  \\
\hline
$n=350$& $\boldsymbol{1.000}$ &$0.404$ &$0.741$  \\
\hline
$n=400$& $\boldsymbol{1.000}$ &$0.500$ &$0.838$  \\

\hline
$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 4, 4)$ & $(4, 4, 1)$ & $(4, 1, 4)$ \\
\hline

Hypotheses & $W_1 \neq W_2= W_3$ & $W_2= W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $6$ & $3$ & $3$ \\
\hline
 
%$n=200$& \colorbox{cyan!20}{$0.993$} &$0.383$ &$0.659$  \\
%\hline
%$n=250$& \colorbox{cyan!20}{$1.000$} &$0.512$ &$0.837$  \\
%\hline
$n=300$& $\boldsymbol{1.000}$ &$0.658$ &$0.940$  \\
\hline
$n=350$& $\boldsymbol{1.000}$ &$0.781$ &$0.984$  \\
\hline
$n=400$& $\boldsymbol{1.000}$ &$0.858$ &$0.998$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c| c| c |}
\hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
 \multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3, r=2$} \\
\hline
$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 1, 1)$ & $(1, 1, 1)$ & $(1, 1, 1)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
\hline
 
$Difference$ & $0$ & $0$ & $0$ \\
\hline
%$n=200$& $0.080$ &$0.067$ &$0.087$  \\
%\hline
%$n=250$& $0.072$ &$0.060$ &$0.070$  \\
%\hline
$n=300$& $0.063$ &$0.060$ &$0.069$  \\
\hline
$n=350$& $0.058$ &$0.059$ &$0.068$  \\
\hline
$n=400$& $0.059$ &$0.055$ &$0.059$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 2, 3)$ & $(2, 3, 1)$ & $(3, 1, 2)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $3$ & $2$ & $3$ \\
\hline
%$n=200$ & \colorbox{cyan!20}{$0.550$} & $0.073$ & $0.442$ \\
%\hline
%$n=250$ & \colorbox{cyan!20}{$0.751$} & $0.106$ & $0.644$ \\
%\hline
$n=300$ & $\boldsymbol{0.856}$ & $0.118$ & $0.797$ \\
\hline
$n=350$ & $\boldsymbol{0.930}$ & $0.148$ & $0.905$ \\
\hline
$n=400$ & $\boldsymbol{0.982}$ & $0.193$ & $0.949$ \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 2, 4)$ & $(2, 4, 1)$ & $(4, 1, 2)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ &$W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline
 
$Difference$ & $4$ & $3$ & $5$ \\
 \hline
%$n=200$ & $0.862$ & $0.156$ & \colorbox{cyan!20}{$0.931$}  \\
%\hline
%$n=250$ & $0.961$ & $0.213$ & \colorbox{cyan!20}{$0.988$}  \\
%\hline
$n=300$ & $0.996$ & $0.311$ & $\boldsymbol{1.000}$  \\
\hline
$n=350$ & $1.000$ & $0.397$ & $\boldsymbol{1.000}$  \\
\hline
$n=400$ & $1.000$ & $0.480$ & $\boldsymbol{1.000}$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 3, 4)$ & $(3, 4, 1)$ & $(4, 1, 3)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $5$ & $3$ & $4$ \\
\hline
%$n=200$ & \colorbox{cyan!20}{$0.968$} & $0.188$ & $0.734$ \\
%\hline
%$n=250$ & \colorbox{cyan!20}{$0.996$} & $0.282$ & $0.903$ \\
%\hline
$n=300$ & $\boldsymbol{1.000}$ & $0.390$ & $0.978$ \\
\hline
$n=350$ & $\boldsymbol{1.000}$ & $0.503$ & $0.994$ \\
\hline
$n=400$ & $\boldsymbol{1.000}$ & $0.591$ & $1.000$ \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c| c| c |}
\hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
 \multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3, r=2$} \\
\hline
$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 1, 1)$ & $(1, 1, 1)$ & $(1, 1, 1)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
\hline
 
$Difference$ & $0$ & $0$ & $0$ \\
\hline
%n=200$ & $0.087$ & $0.080$ & $0.067$  \\
%\hline
%$n=250$ & $0.070$ & $0.072$ & $0.060$  \\
%\hline
$n=300$ & $0.069$ & $0.063$ & $0.060$  \\
\hline 
$n=350$ & $0.068$ & $0.058$ & $0.059$  \\
\hline
$n=400$ & $0.059$ & $0.059$ & $0.055$  \\
\hline

$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 2, 3)$ & $(2, 3, 1)$ & $(3, 1, 2)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline
 
$Difference$ & $3$ & $2$ & $3$ \\
\hline
%$n=200$ & \colorbox{cyan!20}{$0.630$} & $0.096$ & $0.230$ \\
%\hline
%$n=250$ & \colorbox{cyan!20}{$0.802$} & $0.124$ & $0.319$ \\
%\hline
$n=300$ & $\boldsymbol{0.916}$ & $0.168$ & $0.417$ \\
\hline
$n=350$ & $\boldsymbol{0.969}$ & $0.194$ & $0.529$ \\
\hline
$n=400$ & $\boldsymbol{0.992}$ & $0.246$ & $0.627$ \\
\hline

$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 2, 4)$ & $(2, 4, 1)$ & $(4, 1, 2)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline
 
$Difference$ & $4$ & $3$ & $5$ \\
\hline
%$n=200$ & \colorbox{cyan!20}{$0.889$} & $0.164$ & $0.583$ \\
%\hline
%$n=250$ & \colorbox{cyan!20}{$0.976$} & $0.264$ & $0.756$ \\
%\hline
$n=300$ & $\boldsymbol{0.999}$ & $0.382$ & $0.878$ \\
\hline
$n=350$ & $\boldsymbol{1.000}$ & $0.478$ & $0.941$ \\
\hline
$n=400$ & $\boldsymbol{1.000}$ & $0.580$ & $0.972$ \\
 \hline
 
$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 3, 4)$ & $(3, 4, 1)$ & $(4, 1, 3)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $5$ & $3$ & $4$ \\
\hline
%$n=200$ & \colorbox{cyan!20}{$0.988$} & $0.243$ & $0.392$ \\
%\hline
%$n=250$ & \colorbox{cyan!20}{$0.999$} & $0.379$ & $0.556$ \\
%\hline
$n=300$ & $\boldsymbol{1.000}$ & $0.515$ & $0.706$ \\
\hline
$n=350$ & $\boldsymbol{1.000}$ & $0.633$ & $0.805$ \\
\hline
$n=400$ & $\boldsymbol{1.000}$ & $0.779$ & $0.890$ \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c| c| c |}
\hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
\multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3$} \\
\hline
$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 1, 1)$ & $(1, 1, 1)$ & $(1, 1, 1)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
\hline
 
$Difference$ & $0$ & $0$ & $0$ \\
\hline
%$n=200$ & $0.071$ & $0.069$ & $0.083$ \\
%\hline
%$n=250$ & $0.060$ & $0.070$ & $0.080$ \\
%\hline
$n=300$ & $0.061$ & $0.069$ & $0.070$ \\
\hline 
$n=350$ & $0.059$ & $0.068$ & $0.074$ \\
\hline
$n=400$ & $0.055$ & $0.063$ & $0.060$ \\
\hline

$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 2, 3)$ & $(2, 3, 1)$ & $(3, 1, 2)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline
 
$Difference$ & $3$ & $2$ & $3$ \\
\hline
%$n=200$ & $0.395$ & $0.089$ & \colorbox{cyan!20}{$0.453$}  \\
%\hline
%$n=250$ & $0.559$ & $0.117$ & \colorbox{cyan!20}{$0.642$}  \\
%\hline
$n=300$ & $0.682$ & $0.174$ & $\boldsymbol{0.800}$  \\
\hline
$n=350$ & $0.809$ & $0.236$ & $\boldsymbol{0.903}$  \\
\hline
$n=400$ & $0.895$ & $0.297$ & $\boldsymbol{0.956}$  \\
\hline

$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 2, 4)$ & $(2, 4, 1)$ & $(4, 1, 2)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $4$ & $3$ & $5$ \\
 \hline
%$n=200$ & $0.725$ & $0.204$ & \colorbox{cyan!20}{$0.935$}  \\
%\hline
%$n=250$ & $0.870$ & $0.330$ & \colorbox{cyan!20}{$0.990$}  \\
%\hline
$n=300$ & $0.949$ & $0.443$ & $\boldsymbol{1.000}$  \\
\hline
$n=350$ & $0.984$ & $0.582$ & $\boldsymbol{1.000}$  \\
\hline
$n=400$ & $0.996$ & $0.694$ & $\boldsymbol{1.000}$  \\
\hline

$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 3, 4)$ & $(3, 4, 1)$ & $(4, 1, 3)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $5$ & $3$ & $4$ \\
\hline
%$n=200$ & \colorbox{cyan!20}{$0.904$} & $0.273$ & $0.765$ \\
%\hline
%$n=250$ & \colorbox{cyan!20}{$0.977$} & $0.420$ & $0.917$ \\
%\hline
$n=300$ & $\boldsymbol{0.997}$ & $0.565$ & $0.972$ \\
\hline
$n=350$ & $\boldsymbol{1.000}$ & $0.711$ & $0.997$ \\
\hline
$n=400$ & $\boldsymbol{1.000}$ & $0.822$ & $1.000$ \\
\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ |c|| c| c| c |}
 \hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
\multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3, r=2$} \\
\hline
$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
\hline

$Difference$ & $0$ & $0$ & $0$ \\
 \hline
%$n=200$& $0.073$ &$0.063$ &$0.077$  \\
%\hline
$n=250$& $0.059$ &$0.063$ &$0.071$  \\
\hline
$n=300$& $0.061$ &$0.060$ &$0.066$  \\
\hline
$n=350$& $0.045$ &$0.059$ &$0.052$  \\
\hline
$n=400$& $0.047$ &$0.059$ &$0.059$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.7, 0.7)$ & $(0.7, 0.7, 0.8)$ & $(0.7, 0.8, 0.7)$ \\
\hline

Hypotheses & $W_1 \neq W_2= W_3$ & $W_2= W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline
 
$Difference$ & $0.2$ & $0.1$ & $0.1$ \\
 \hline
%$n=200$& \colorbox{yellow!30}{$0.063$} &$0.070$ &$0.058$  \\
%\hline
$n=250$& $\boldsymbol{0.062}$ &$0.058$ &$0.060$  \\
\hline
$n=300$& $\boldsymbol{0.099}$ &$0.057$ &$0.055$  \\
\hline
$n=350$& $\boldsymbol{0.105}$ &$0.061$ &$0.069$  \\
\hline
$n=400$& $\boldsymbol{0.116}$ &$0.066$ &$0.067$  \\

\hline
$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.6, 0.6)$ & $(0.6, 0.6, 0.8)$ & $(0.6, 0.8, 0.6)$ \\
\hline

Hypotheses & $W_1 \neq W_2= W_3$ & $W_2= W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline
 
$Difference$ & $0.4$ & $0.2$ & $0.2$ \\
 \hline
%$n=200$& \colorbox{yellow!30}{$0.374$} &$0.087$ &$0.125$  \\
%\hline
$n=250$& $\boldsymbol{0.500}$ &$0.109$ &$0.187$  \\
\hline
$n=300$& $\boldsymbol{0.621}$ &$0.143$ &$0.267$  \\
\hline
$n=350$& $\boldsymbol{0.742}$ &$0.163$ &$0.330$  \\
\hline
$n=400$& $\boldsymbol{0.853}$ &$0.210$ &$0.430$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.5, 0.5)$ & $(0.5, 0.5, 0.8)$ & $(0.5, 0.8, 0.5)$ \\
\hline

Hypotheses & $W_1 \neq W_2= W_3$ & $W_2= W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.6$ & $0.3$ & $0.3$ \\
 \hline
 
%$n=200$& \colorbox{yellow!30}{$0.906$} &$0.265$ &$0.482$  \\
%\hline
$n=250$& $\boldsymbol{0.977}$ &$0.381$ &$0.658$  \\
\hline
$n=300$& $\boldsymbol{0.996}$ &$0.486$ &$0.813$  \\
\hline
$n=350$& $\boldsymbol{0.999}$ &$0.591$ &$0.908$  \\
\hline
$n=400$& $\boldsymbol{1.000}$ &$0.686$ &$0.958$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c| c| c |}
\hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
 \multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3, r=2$} \\
\hline
$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
\hline
 
$Difference$ & $0$ & $0$ & $0$ \\
\hline
%$n=200$ & $0.073$ & $0.063$ & $0.077$  \\
%\hline
$n=250$ & $0.059$ & $0.063$ & $0.071$  \\
\hline
$n=300$ & $0.061$ & $0.060$ & $0.066$  \\
\hline 
$n=350$ & $0.045$ & $0.059$ & $0.052$  \\
\hline
$n=400$ & $0.047$ & $0.059$ & $0.059$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.7, 0.6)$ & $(0.7, 0.6, 0.8)$ & $(0.6, 0.8, 0.7)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.3$ & $0.2$ & $0.3$ \\
\hline
%$n=200$ & $0.155$ & $0.064$ & \colorbox{yellow!30}{$0.175$}  \\
%\hline
$n=250$ & $0.236$ & $0.065$ & $\boldsymbol{0.281}$  \\
\hline
$n=300$ & $0.305$ & $0.072$ & $\boldsymbol{0.391}$  \\
\hline
$n=350$ & $0.409$ & $0.069$ & $\boldsymbol{0.498}$  \\
\hline
$n=400$ & $0.495$ & $0.074$ & $\boldsymbol{0.569}$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.7, 0.5)$ & $(0.7, 0.5, 0.8)$ & $(0.5, 0.8, 0.7)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline
 
$Difference$ & $0.4$ & $0.3$ & $0.5$ \\
\hline
%$n=200$ & $0.475$ & $0.095$ & \colorbox{yellow!30}{$0.779$}  \\
%\hline
$n=250$ & $0.644$ & $0.142$ & $\boldsymbol{0.921}$  \\
\hline
$n=300$ & $0.803$ & $0.158$ & $\boldsymbol{0.969}$  \\
\hline
$n=350$ & $0.889$ & $0.213$ & $\boldsymbol{0.994}$  \\
\hline
$n=400$ & $0.954$ & $0.254$ & $\boldsymbol{0.998}$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.6, 0.5)$ & $(0.6, 0.5, 0.8)$ & $(0.5, 0.8, 0.6)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.5$ & $0.3$ & $0.4$ \\
 \hline
%$n=200$ & \colorbox{yellow!30}{$0.716$} & $0.116$ & $0.547$  \\
%\hline
$n=250$ & $\boldsymbol{0.856}$ & $0.148$ & $0.752$  \\
\hline
$n=300$ & $\boldsymbol{0.937}$ & $0.179$ & $0.858$  \\
\hline
$n=350$ & $\boldsymbol{0.980}$ & $0.239$ & $0.932$  \\
\hline
$n=400$ & $\boldsymbol{0.996}$ & $0.300$ & $0.975$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c| c| c |}
\hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
\multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3, r=2$} \\
\hline
$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
\hline

$Difference$ & $0$ & $0$ & $0$ \\
\hline
%$n=200$ & $0.077$ & $0.073$ & $0.063$  \\
%\hline
$n=250$ & $0.071$ & $0.059$ & $0.063$  \\
\hline
$n=300$ & $0.066$ & $0.061$ & $0.060$  \\
\hline 
$n=350$ & $0.052$ & $0.045$ & $0.059$  \\
\hline
$n=400$ & $0.059$ & $0.047$ & $0.059$  \\
\hline

$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.7, 0.6)$ & $(0.7, 0.6, 0.8)$ & $(0.6, 0.8, 0.7)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

Difference & $0.3$ & $0.2$ & $0.3$ \\
\hline
%$n=200$ & \colorbox{yellow!30}{$0.203$} & $0.069$ & $0.102$  \\
%\hline
$n=250$ & $\boldsymbol{0.295}$ & $0.066$ & $0.141$  \\
\hline
$n=300$ & $\boldsymbol{0.380}$ & $0.085$ & $0.184$  \\
\hline
$n=350$ & $\boldsymbol{0.497}$ & $0.082$ & $0.243$  \\
\hline
$n=400$ & $\boldsymbol{0.601}$ & $0.102$ & $0.288$  \\
\hline
$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.7, 0.5)$ & $(0.7, 0.5, 0.8)$ & $(0.5, 0.8, 0.7)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.4$ & $0.3$ & $0.5$ \\
\hline
%$n=200$ & \colorbox{yellow!30}{$0.579$} & $0.115$ & $0.464$  \\
%\hline
$n=250$ & $\boldsymbol{0.747}$ & $0.175$ & $0.621$  \\
\hline
$n=300$ & $\boldsymbol{0.868}$ & $0.232$ & $0.739$  \\
\hline
$n=350$ & $\boldsymbol{0.949}$ & $0.278$ & $0.829$  \\
\hline
$n=400$ & $\boldsymbol{0.982}$ & $0.356$ & $0.888$  \\
\hline

$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.6, 0.5)$ & $(0.6, 0.5, 0.8)$ & $(0.5, 0.8, 0.6)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.5$ & $0.3$ & $0.4$ \\
\hline
%$n=200$ & \colorbox{yellow!30}{$0.830$} & $0.134$ & $0.315$  \\
%\hline
$n=250$ & $\boldsymbol{0.941}$ & $0.202$ & $0.434$  \\
\hline
$n=300$ & $\boldsymbol{0.983}$ & $0.280$ & $0.530$  \\
\hline
$n=350$ & $\boldsymbol{0.995}$ & $0.338$ & $0.643$  \\
\hline
$n=400$ & $\boldsymbol{1.000}$ & $0.429$ & $0.733$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c| c| c |}
\hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
 \multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3, r=2$} \\
\hline

$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ & $(0.8, 0.8, 0.8)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
\hline
$Difference$ & $0$ & $0$ & $0$ \\
\hline
%$n=200$ & $0.062$ & $0.065$ & $0.071$  \\
%\hline
$n=250$ & $0.058$ & $0.062$ & $0.069$  \\
\hline
$n=300$ & $0.056$ & $0.061$ & $0.062$  \\
\hline 
$n=350$ & $0.055$ & $0.064$ & $0.062$  \\
\hline
$n=400$ & $0.056$ & $0.055$ & $0.055$  \\
\hline

$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.7, 0.6)$ & $(0.7, 0.6, 0.8)$ & $(0.6, 0.8, 0.7)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.3$ & $0.2$ & $0.3$ \\
\hline
%$n=200$ & $0.121$ & $0.050$ & \colorbox{yellow!30}{$0.182$}  \\
%\hline
$n=250$ & $0.161$ & $0.059$ & $\boldsymbol{0.259}$  \\
\hline
$n=300$ & $0.206$ & $0.078$ & $\boldsymbol{0.339}$  \\
\hline
$n=350$ & $0.253$ & $0.084$ & $\boldsymbol{0.447}$  \\
\hline
$n=400$ & $0.339$ & $0.099$ & $\boldsymbol{0.551}$  \\
\hline

$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.7, 0.5)$ & $(0.7, 0.5, 0.8)$ & $(0.5, 0.8, 0.7)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.4$ & $0.3$ & $0.5$ \\
\hline
%$n=200$ & $0.340$ & $0.115$ & \colorbox{yellow!30}{$0.761$}  \\
%\hline
$n=250$ & $0.465$ & $0.181$ & $\boldsymbol{0.896}$  \\
\hline
$n=300$ & $0.568$ & $0.238$ & $\boldsymbol{0.966}$  \\
\hline
$n=350$ & $0.695$ & $0.316$ & $\boldsymbol{0.992}$  \\
\hline
$n=400$ & $0.791$ & $0.371$ & $\boldsymbol{0.997}$  \\
\hline

$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$ \\
\hline 
$\boldsymbol{\lambda}$ & $(0.8, 0.6, 0.5)$ & $(0.6, 0.5, 0.8)$ & $(0.5, 0.8, 0.6)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $0.5$ & $0.3$ & $0.4$ \\
\hline
%$n=200$ & $0.535$ & $0.139$ & \colorbox{yellow!30}{$0.573$}  \\
%\hline
$n=250$ & $0.684$ & $0.177$ & $\boldsymbol{0.705}$  \\
\hline
$n=300$ & $0.798$ & $0.266$ & $\boldsymbol{0.853}$  \\
\hline
$n=350$ & $0.895$ & $0.344$ & $\boldsymbol{0.938}$  \\
\hline
$n=400$ & $0.935$ & $0.414$ & $\boldsymbol{0.968}$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c| c| c |}
 \hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
\multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3$} \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 1, 1)$ & $(1, 1, 1)$ & $(1, 1, 1)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
\hline
 
$Difference$ & $0$ & $0$ & $0$ \\
 \hline
%$n=200$& $0.080$ &$0.080$ &$0.082$  \\
%\hline
%$n=250$& $0.069$ &$0.064$ &$0.074$  \\
%\hline
$n=300$& $0.063$ &$0.061$ &$0.075$  \\
\hline
$n=350$& $0.063$ &$0.064$ &$0.057$  \\
\hline
$n=400$& $0.059$ &$0.058$ &$0.069$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 2, 2)$ & $(2, 2, 1)$ & $(2, 1, 2)$ \\
\hline

Hypotheses & $W_1 \neq W_2= W_3$ & $W_2= W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
 \hline
 
$Difference$ & $2$ & $1$ & $1$ \\
 \hline
%$n=200$& \colorbox{cyan!20}{$0.135$} &$0.059$ &$0.075$  \\
%\hline
%$n=250$& \colorbox{cyan!20}{$0.208$} &$0.073$ &$0.072$  \\
%\hline
$n=300$& $\boldsymbol{0.291}$ &$0.068$ &$0.105$  \\
\hline
$n=350$& $\boldsymbol{0.399}$ &$0.091$ &$0.125$  \\
\hline
$n=400$& $\boldsymbol{0.453}$ &$0.094$ &$0.145$  \\

\hline
$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 3, 3)$ & $(3, 3, 1)$ & $(3, 1, 3)$ \\
\hline

Hypotheses & $W_1 \neq W_2= W_3$ & $W_2= W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
 \hline
 
$Difference$ & $4$ & $2$ & $2$ \\
 \hline
%$n=200$& \colorbox{cyan!20}{$0.748$} &$0.143$ &$0.231$  \\
%\hline
%$n=250$& \colorbox{cyan!20}{$0.902$} &$0.187$ &$0.350$  \\
%\hline
$n=300$& $\boldsymbol{0.971}$ &$0.254$ &$0.517$  \\
\hline
$n=350$& $\boldsymbol{0.994}$ &$0.358$ &$0.631$  \\
\hline
$n=400$& $\boldsymbol{0.998}$ &$0.422$ &$0.753$  \\

\hline
$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 4, 4)$ & $(4, 4, 1)$ & $(4, 1, 4)$ \\
\hline

Hypotheses & $W_1 \neq W_2= W_3$ & $W_2= W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $6$ & $3$ & $3$ \\
 \hline
 
%$n=200$& \colorbox{cyan!20}{$0.985$} &$0.297$ &$0.522$  \\
%\hline
%$n=250$& \colorbox{cyan!20}{$0.998$} &$0.417$ &$0.745$  \\
%\hline
$n=300$& $\boldsymbol{1.000}$ &$0.560$ &$0.879$  \\
\hline
$n=350$& $\boldsymbol{1.000}$ &$0.680$ &$0.956$  \\
\hline
$n=400$& $\boldsymbol{1.000}$ &$0.766$ &$0.983$  \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c| c| c |}
\hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
 \multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3, r=2$} \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 1, 1)$ & $(1, 1, 1)$ & $(1, 1, 1)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
\hline
 
 $Difference$ & $0$ & $0$ & $0$ \\
 \hline
%$n=200$ & $0.080$ & $0.080$ & $0.082$  \\
%\hline
%$n=250$ & $0.069$ & $0.064$ & $0.074$  \\
%\hline
$n=300$ & $0.063$ & $0.061$ & $0.075$  \\
\hline 
$n=350$ & $0.063$ & $0.064$ & $0.057$  \\
\hline
$n=400$ & $0.059$ & $0.058$ & $0.069$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 2, 3)$ & $(2, 3, 1)$ & $(3, 1, 2)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline
 
$Difference$ & $3$ & $2$ & $3$ \\
\hline
%$n=200$ & \colorbox{cyan!20}{$0.443$} & $0.077$ & $0.368$ \\
%\hline
%$n=250$ & \colorbox{cyan!20}{$0.633$} & $0.090$ & $0.551$ \\
%\hline
$n=300$ & $\boldsymbol{0.762}$ & $0.103$ & $0.699$ \\
\hline
$n=350$ & $\boldsymbol{0.881}$ & $0.137$ & $0.822$ \\
\hline
$n=400$ & $\boldsymbol{0.938}$ & $0.145$ & $0.903$ \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 2, 4)$ & $(2, 4, 1)$ & $(4, 1, 2)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
 \hline
 
$Difference$ & $4$ & $3$ & $5$ \\
 \hline
%$n=200$ & $0.803$ & $0.122$ & \colorbox{cyan!20}{$0.853$}  \\
%\hline
%$n=250$ & $0.931$ & $0.173$ & \colorbox{cyan!20}{$0.965$}  \\
%\hline
$n=300$ & $0.976$ & $0.253$ & $\boldsymbol{0.997}$  \\
\hline
$n=350$ & $0.998$ & $0.312$ & $\boldsymbol{1.000}$  \\
\hline
$n=400$ & $1.000$ & $0.409$ & $\boldsymbol{1.000}$  \\
\hline

$\boldsymbol{\tau}$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$ & $(0.4, 0.3, 0.2)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 3, 4)$ & $(3, 4, 1)$ & $(4, 1, 3)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $5$ & $3$ & $4$ \\
 \hline
%$n=200$ & \colorbox{cyan!20}{$0.922$} & $0.157$ & $0.637$ \\
%\hline
%$n=250$ & \colorbox{cyan!20}{$0.986$} & $0.231$ & $0.830$ \\
%\hline
$n=300$ & $\boldsymbol{1.000}$ & $0.349$ & $0.932$ \\
\hline
$n=350$ & $\boldsymbol{1.000}$ & $0.415$ & $0.978$ \\
\hline
$n=400$ & $\boldsymbol{1.000}$ & $0.485$ & $0.997$ \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c| c| c |}
\hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
 \multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3, r=2$} \\
\hline

$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 1, 1)$ & $(1, 1, 1)$ & $(1, 1, 1)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
 \hline
 
 $Difference$ & $0$ & $0$ & $0$ \\
 \hline
%$n=200$ & $0.082$ & $0.080$ & $0.080$  \\
%\hline
%$n=250$ & $0.074$ & $0.069$ & $0.064$  \\
%\hline
$n=300$ & $0.075$ & $0.063$ & $0.064$  \\
\hline 
$n=350$ & $0.057$ & $0.063$ & $0.064$  \\
\hline
$n=400$ & $0.069$ & $0.059$ & $0.058$  \\
\hline

$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 2, 3)$ & $(2, 3, 1)$ & $(3, 1, 2)$ \\
\hline

 Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
 \hline
 
 $Difference$ & $3$ & $2$ & $3$ \\
 \hline
%$n=200$ & \colorbox{cyan!20}{$0.550$} & $0.079$ & $0.195$ \\
%\hline
%$n=250$ & \colorbox{cyan!20}{$0.716$} & $0.097$ & $0.261$ \\
%\hline
$n=300$ & $\boldsymbol{0.835}$ & $0.130$ & $0.351$ \\
\hline
$n=350$ & $\boldsymbol{0.933}$ & $0.172$ & $0.438$ \\
\hline
$n=400$ & $\boldsymbol{0.970}$ & $0.203$ & $0.531$ \\
\hline

$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 2, 4)$ & $(2, 4, 1)$ & $(4, 1, 2)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
 \hline
 
$Difference$ & $4$ & $3$ & $5$ \\

\hline
%$n=200$ & \colorbox{cyan!20}{$0.824$} & $0.152$ & $0.483$ \\
%\hline
%$n=250$ & \colorbox{cyan!20}{$0.944$} & $0.216$ & $0.693$ \\
%\hline
$n=300$ & $\boldsymbol{0.987}$ & $0.290$ & $0.802$ \\
\hline
$n=350$ & $\boldsymbol{0.997}$ & $0.386$ & $0.874$ \\
\hline
$n=400$ & $\boldsymbol{1.000}$ & $0.495$ & $0.931$ \\
 \hline

$\boldsymbol{\tau}$ & $(0.4, 0.3, 0.2)$ & $(0.3, 0.2, 0.4)$ & $(0.2, 0.4, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 3, 4)$ & $(3, 4, 1)$ & $(4, 1, 3)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $5$ & $3$ & $4$ \\
\hline
%$n=200$ & \colorbox{cyan!20}{$0.959$} & $0.224$ & $0.320$ \\
%\hline
%$n=250$ & \colorbox{cyan!20}{$0.998$} & $0.320$ & $0.472$ \\
%\hline
$n=300$ & $\boldsymbol{1.000}$ & $0.450$ & $0.619$ \\
\hline
$n=350$ & $\boldsymbol{1.000}$ & $0.556$ & $0.711$ \\
\hline
$n=400$ & $\boldsymbol{1.000}$ & $0.660$ & $0.809$ \\
\hline
\end{tabular}
\begin{tabular}{ |c|| c| c| c |}
\hline
 %\multicolumn{4}{|c|}{$r = 2$} \\
 %\hline
\multicolumn{4}{|c|}{EL test: Three-Layer Networks $L =3$} \\
\hline

$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 1, 1)$ & $(1, 1, 1)$ & $(1, 1, 1)$ \\
\hline

Hypotheses & $W_1= W_2= W_3$ & $W_2= W_3= W_1$ & $W_3= W_1= W_2$ \\
 \hline
 
 $Difference$ & $0$ & $0$ & $0$ \\
 \hline
%$n=200$ & $0.066$ & $0.071$ & $0.081$ \\
%\hline
%$n=250$ & $0.061$ & $0.067$ & $0.084$ \\
%\hline
$n=300$ & $0.061$ & $0.069$ & $0.084$ \\
\hline 
$n=350$ & $0.065$ & $0.062$ & $0.073$ \\
\hline
$n=400$ & $0.060$ & $0.047$ & $0.066$ \\
\hline

$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 2, 3)$ & $(2, 3, 1)$ & $(3, 1, 2)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
 \hline
 
 $Difference$ & $3$ & $2$ & $3$ \\
 \hline
%$n=200$ & $0.322$ & $0.082$ & \colorbox{cyan!20}{$0.363$}  \\
%\hline
%$n=250$ & $0.477$ & $0.111$ & \colorbox{cyan!20}{$0.544$}  \\
%\hline
$n=300$ & $0.602$ & $0.137$ & $\boldsymbol{0.719}$  \\
\hline
$n=350$ & $0.712$ & $0.183$ & $\boldsymbol{0.831}$  \\
\hline
$n=400$ & $0.802$ & $0.243$ & $\boldsymbol{0.921}$  \\
\hline

$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 2, 4)$ & $(2, 4, 1)$ & $(4, 1, 2)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
 \hline
 
$Difference$ & $4$ & $3$ & $5$ \\
 \hline
%$n=200$ & $0.618$ & $0.165$ & \colorbox{cyan!20}{$0.872$}  \\
%\hline
%$n=250$ & $0.796$ & $0.282$ & \colorbox{cyan!20}{$0.970$}  \\
%\hline
$n=300$ & $0.901$ & $0.380$ & $\boldsymbol{0.994}$  \\
\hline
$n=350$ & $0.955$ & $0.474$ & $\boldsymbol{1.000}$  \\
\hline
$n=400$ & $0.984$ & $0.616$ & $\boldsymbol{1.000}$  \\
\hline

$\boldsymbol{\tau}$ & $(0.2, 0.3, 0.4)$ & $(0.3, 0.4, 0.2)$ & $(0.4, 0.2, 0.3)$  \\
\hline 
$\boldsymbol{\beta}$ & $(1, 3, 4)$ & $(3, 4, 1)$ & $(4, 1, 3)$ \\
\hline

Hypotheses & $W_1 \neq W_2 \neq W_3$ & $W_2 \neq W_3 \neq W_1$ & $W_3 \neq W_1 \neq W_2$ \\
\hline

$Difference$ & $5$ & $3$ & $4$ \\
\hline
%$n=200$ & \colorbox{cyan!20}{$0.833$} & $0.215$ & $0.651$ \\
%\hline
%$n=250$ & \colorbox{cyan!20}{$0.946$} & $0.342$ & $0.832$ \\
%\hline
$n=300$ & $\boldsymbol{0.980}$ & $0.484$ & $0.944$ \\
\hline
$n=350$ & $\boldsymbol{0.997}$ & $0.626$ & $0.980$ \\
\hline
$n=400$ & $\boldsymbol{0.999}$ & $0.730$ & $0.997$ \\
\hline
\end{tabular}
